Measurement of Quasielastic-Like Neutrino Scattering at $\left< E_\nu \right> \sim 3.5$~ GeV on a Hydrocarbon Target

MINERvA presents a new analysis of neutrino induced quasielastic-like interactions in a hydrocarbon tracking target. We report a double-differential cross section using the muon transverse and longitudinal momentum. In addition, differential cross sections as a function of the square of the four-momentum transferred and the neutrino energy are calculated using a quasielastic hypothesis. Finally, an analysis of energy deposited near the interaction vertex is presented. These results are compared to modified GENIE predictions as well as a NuWro prediction. All results use a dataset produced by $3.34\times10^{20}$ protons on target creating a neutrino beam with a peak energy of approximately 3.5 GeV

==> (inline-0) <==
\begin{tabular}{| c | c | c | c | c |}
\hline
Bin & $p_{t}$ & $p_{||}$ & \qqqe & \enuqe  \\ \hline\hline
1&[0.000,0.075)&[1.5,2.0)&[0.00000,0.00625)&[1.5,2.0) \\ \hline
2&[0.075,0.150)&[2.0,2.5)&[0.00625,0.01250)&[2.0,2.5) \\ \hline
3&[0.150,0.250)&[2.5,3.0)&[0.01250,0.02500)&[2.5,3.0) \\ \hline
4&[0.250,0.325)&[3.0,3.5)&[0.02500,0.03750)&[3.0,3.5) \\ \hline
5&[0.325,0.400)&[3.5,4.0)&[0.03750,0.05000)&[3.5,4.0) \\ \hline
6&[0.400,0.475)&[4.0,4.5)&[0.05000,0.10000)&[4.0,4.5) \\ \hline
7&[0.475,0.550)&[4.5,5.0)&[0.10000,0.15000)&[4.5,5.0) \\ \hline
8&[0.550,0.700)&[5.0,6.0)&[0.15000,0.20000)&[5.0,6.0) \\ \hline
9&[0.700,0.850)&[6.0,8.0)&[0.20000,0.30000)&[6.0,8.0) \\ \hline
10&[0.850,1.000)&[8.0,10.0)&[0.30000,0.40000)&[8.0,10.0) \\ \hline
11&[1.000,1.250)&[10.0,15.0)&[0.40000,0.60000)&[10.0,15.0) \\ \hline
12&[1.250,1.500)&[15.0,20.0)&[0.60000,0.80000)&[15.0,20.0) \\ \hline
13&[1.500,2.500)& &[0.80000,1.00000)& \\ \hline
14& & &[1.00000,1.20000)& \\ \hline
15& & &[1.20000,2.00000)& \\ \hline
16& & &[2.00000,4.00000)& \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c |}
\hline

\hline
Bin & Cross Section & Stat. Unc. & Total. Unc. \\ \hline \hline
1&3.72e-39&1.39e-40&8.88e-40 \\ 
2&4.67e-39&1.08e-40&5.58e-40 \\ 
3&5.24e-39&9.09e-41&5.34e-40 \\ 
4&5.36e-39&7.98e-41&4.66e-40 \\ 
5&5.16e-39&7.94e-41&5.50e-40 \\ 
6&5.13e-39&9.70e-41&7.15e-40 \\ 
7&5.63e-39&1.29e-40&8.15e-40 \\ 
8&6.15e-39&1.46e-40&6.91e-40 \\ 
9&6.91e-39&1.59e-40&7.33e-40 \\ 
10&6.56e-39&2.03e-40&7.56e-40 \\ 
11&6.74e-39&1.74e-40&7.62e-40 \\ 
12&7.79e-39&2.75e-40&1.02e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c |}
\hline

\hline
Bin & Cross Section & Stat. Unc. & Total. Unc. \\ \hline \hline
1&9.51e-40&2.65e-41&1.35e-40 \\ 
2&1.46e-39&2.87e-41&1.45e-40 \\ 
3&1.73e-39&2.64e-41&1.49e-40 \\ 
4&1.45e-39&2.10e-41&1.32e-40 \\ 
5&8.85e-40&1.50e-41&9.63e-41 \\ 
6&5.03e-40&1.06e-41&5.62e-41 \\ 
7&3.14e-40&8.16e-42&3.22e-41 \\ 
8&2.16e-40&5.50e-42&2.01e-41 \\ 
9&1.32e-40&3.16e-42&1.25e-41 \\ 
10&8.29e-41&2.69e-42&8.25e-42 \\ 
11&4.67e-41&1.22e-42&4.59e-42 \\ 
12&2.18e-41&7.77e-43&2.62e-42 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c |}
\hline

\hline
Bin & Cross Section & Stat. Unc. & Total. Unc. \\ \hline \hline
1&2.69e-40&5.87e-41&6.40e-41 \\ 
2&1.13e-39&1.06e-40&1.51e-40 \\ 
3&3.10e-39&1.30e-40&3.20e-40 \\ 
4&5.35e-39&1.73e-40&5.20e-40 \\ 
5&6.93e-39&2.09e-40&6.67e-40 \\ 
6&8.10e-39&1.75e-40&7.27e-40 \\ 
7&8.37e-39&1.54e-40&7.30e-40 \\ 
8&6.65e-39&1.00e-40&5.81e-40 \\ 
9&3.96e-39&8.30e-41&3.74e-40 \\ 
10&1.95e-39&5.83e-41&2.39e-40 \\ 
11&5.76e-40&2.74e-41&9.77e-41 \\ 
12&1.14e-40&1.25e-41&3.23e-41 \\ 
13&7.49e-42&1.91e-42 &3.25e-42\\

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c |}
\hline

\hline
Bin & Cross Section & Stat. Unc. & Total. Unc. \\ \hline \hline
1&4.28e-39&4.37e-40&5.80e-40 \\ 
2&4.69e-39&3.39e-40&5.64e-40 \\ 
3&6.84e-39&3.08e-40&7.33e-40 \\ 
4&8.40e-39&2.79e-40&8.36e-40 \\ 
5&8.91e-39&2.60e-40&9.02e-40 \\ 
6&9.95e-39&1.78e-40&9.25e-40 \\ 
7&1.01e-38&1.82e-40&8.99e-40 \\ 
8&9.84e-39&1.61e-40&8.59e-40 \\ 
9&8.14e-39&1.19e-40&6.84e-40 \\ 
10&5.97e-39&9.65e-41&5.12e-40 \\ 
11&3.81e-39&6.17e-41&3.45e-40 \\ 
12&2.08e-39&4.59e-41&2.05e-40 \\ 
13&1.17e-39&3.47e-41&1.42e-40 \\ 
14&6.42e-40&2.35e-41&8.78e-41 \\ 
15&1.93e-40&9.48e-42&3.53e-41 \\ 
16&1.42e-41&1.87e-42&4.79e-42 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 7.50e-41 & 4.24e-41 & 8.83e-41 & 9.38e-41 & 5.69e-41 & 1.86e-41 & 1.98e-41 & 1.09e-41 & 8.40e-42 & 6.24e-42 & 3.87e-42 & 2.50e-42 \\ \hline
2 & 2.27e-40 & 3.20e-40 & 4.04e-40 & 3.48e-40 & 2.24e-40 & 1.34e-40 & 9.08e-41 & 5.34e-41 & 3.38e-41 & 2.41e-41 & 1.22e-41 & 5.03e-42 \\ \hline
3 & 8.75e-40 & 9.70e-40 & 1.14e-39 & 9.44e-40 & 5.81e-40 & 3.50e-40 & 2.05e-40 & 1.45e-40 & 8.36e-41 & 4.79e-41 & 2.29e-41 & 9.61e-42 \\ \hline
4 & 1.54e-39 & 1.66e-39 & 1.85e-39 & 1.74e-39 & 1.13e-39 & 5.86e-40 & 3.42e-40 & 2.08e-40 & 1.34e-40 & 7.63e-41 & 4.34e-41 & 1.71e-41 \\ \hline
5 & 1.94e-39 & 2.34e-39 & 2.54e-39 & 1.99e-39 & 1.32e-39 & 7.45e-40 & 4.32e-40 & 2.87e-40 & 1.79e-40 & 1.03e-40 & 6.13e-41 & 2.50e-41 \\ \hline
6 & 2.26e-39 & 2.69e-39 & 2.85e-39 & 2.51e-39 & 1.47e-39 & 8.51e-40 & 4.80e-40 & 3.52e-40 & 1.88e-40 & 1.34e-40 & 7.70e-41 & 3.27e-41 \\ \hline
7 & 2.56e-39 & 2.94e-39 & 3.04e-39 & 2.55e-39 & 1.50e-39 & 8.16e-40 & 4.97e-40 & 3.06e-40 & 1.88e-40 & 1.10e-40 & 7.20e-41 & 3.14e-41 \\ \hline
8 & 1.40e-39 & 2.58e-39 & 2.60e-39 & 2.02e-39 & 1.20e-39 & 6.63e-40 & 4.28e-40 & 2.84e-40 & 1.67e-40 & 9.46e-41 & 5.48e-41 & 2.48e-41 \\ \hline
9 & 5.78e-41 & 1.43e-39 & 1.72e-39 & 1.32e-39 & 7.71e-40 & 4.58e-40 & 2.58e-40 & 1.94e-40 & 1.43e-40 & 7.99e-41 & 4.06e-41 & 2.14e-41 \\ \hline
10 & 0.00e+00 & 1.13e-40 & 9.45e-40 & 7.40e-40 & 4.30e-40 & 2.50e-40 & 1.76e-40 & 1.29e-40 & 7.82e-41 & 6.06e-41 & 2.81e-41 & 1.60e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 7.07e-41 & 1.90e-40 & 1.44e-40 & 9.09e-41 & 7.38e-41 & 5.67e-41 & 3.15e-41 & 2.49e-41 & 1.62e-41 & 8.15e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 1.33e-41 & 1.41e-41 & 2.08e-41 & 1.72e-41 & 9.32e-42 & 8.51e-42 & 4.85e-42 & 2.50e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 6.85e-44 & 1.31e-42 & 1.08e-42 & 6.90e-43 & 4.94e-43 & 3.87e-43 & 2.83e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 2.43e-41 & 1.78e-41 & 2.25e-41 & 1.97e-41 & 1.51e-41 & 6.65e-42 & 6.86e-42 & 4.24e-42 & 2.69e-42 & 1.89e-42 & 1.19e-42 & 7.33e-43 \\ \hline
2 & 6.27e-41 & 5.90e-41 & 6.02e-41 & 4.51e-41 & 3.24e-41 & 2.15e-41 & 1.61e-41 & 9.71e-42 & 5.77e-42 & 4.93e-42 & 2.09e-42 & 1.00e-42 \\ \hline
3 & 1.69e-40 & 1.27e-40 & 1.26e-40 & 9.06e-41 & 6.11e-41 & 4.00e-41 & 2.54e-41 & 1.71e-41 & 1.01e-41 & 6.91e-42 & 3.12e-42 & 1.44e-42 \\ \hline
4 & 2.62e-40 & 2.15e-40 & 2.00e-40 & 1.61e-40 & 1.13e-40 & 6.58e-41 & 4.02e-41 & 2.40e-41 & 1.49e-41 & 9.92e-42 & 5.50e-42 & 2.32e-42 \\ \hline
5 & 3.44e-40 & 2.67e-40 & 2.76e-40 & 1.85e-40 & 1.34e-40 & 8.89e-41 & 4.94e-41 & 3.13e-41 & 1.91e-41 & 1.27e-41 & 7.39e-42 & 3.31e-42 \\ \hline
6 & 3.49e-40 & 3.04e-40 & 2.88e-40 & 2.33e-40 & 1.53e-40 & 9.99e-41 & 5.76e-41 & 3.71e-41 & 2.02e-41 & 1.50e-41 & 8.12e-42 & 3.93e-42 \\ \hline
7 & 3.82e-40 & 3.34e-40 & 2.87e-40 & 2.43e-40 & 1.82e-40 & 9.14e-41 & 5.72e-41 & 3.29e-41 & 1.96e-41 & 1.24e-41 & 7.53e-42 & 3.83e-42 \\ \hline
8 & 1.98e-40 & 2.83e-40 & 2.43e-40 & 1.99e-40 & 1.45e-40 & 8.21e-41 & 4.76e-41 & 2.90e-41 & 1.71e-41 & 1.09e-41 & 6.16e-42 & 3.03e-42 \\ \hline
9 & 2.03e-41 & 1.60e-40 & 1.75e-40 & 1.64e-40 & 1.05e-40 & 6.18e-41 & 3.25e-41 & 2.20e-41 & 1.61e-41 & 9.93e-42 & 4.88e-42 & 2.92e-42 \\ \hline
10 & 0.00e+00 & 2.82e-41 & 1.27e-40 & 1.21e-40 & 7.30e-41 & 4.34e-41 & 2.81e-41 & 1.91e-41 & 1.19e-41 & 9.14e-42 & 4.03e-42 & 2.52e-42 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 1.89e-41 & 4.27e-41 & 3.34e-41 & 2.01e-41 & 1.48e-41 & 1.22e-41 & 6.56e-42 & 5.23e-42 & 3.00e-42 & 2.01e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.33e-42 & 5.47e-42 & 7.22e-42 & 5.82e-42 & 3.46e-42 & 3.22e-42 & 1.72e-42 & 1.13e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 1.63e-43 & 7.02e-43 & 5.31e-43 & 3.21e-43 & 2.67e-43 & 2.16e-43 & 2.05e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.44e-39 \\ 
2&4.48e-39 \\ 
3&4.91e-39 \\ 
4&5.10e-39 \\ 
5&5.13e-39 \\ 
6&5.32e-39 \\ 
7&5.71e-39 \\ 
8&5.95e-39 \\ 
9&6.28e-39 \\ 
10&6.29e-39 \\ 
11&6.37e-39 \\ 
12&6.63e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.32e-39 \\ 
2&4.36e-39 \\ 
3&4.81e-39 \\ 
4&5.01e-39 \\ 
5&5.06e-39 \\ 
6&5.26e-39 \\ 
7&5.64e-39 \\ 
8&5.87e-39 \\ 
9&6.19e-39 \\ 
10&6.19e-39 \\ 
11&6.27e-39 \\ 
12&6.52e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.48e-39 \\ 
2&4.52e-39 \\ 
3&4.95e-39 \\ 
4&5.12e-39 \\ 
5&5.15e-39 \\ 
6&5.33e-39 \\ 
7&5.72e-39 \\ 
8&5.95e-39 \\ 
9&6.27e-39 \\ 
10&6.28e-39 \\ 
11&6.36e-39 \\ 
12&6.62e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&2.68e-39 \\ 
2&3.52e-39 \\ 
3&3.96e-39 \\ 
4&4.20e-39 \\ 
5&4.34e-39 \\ 
6&4.56e-39 \\ 
7&4.87e-39 \\ 
8&5.05e-39 \\ 
9&5.28e-39 \\ 
10&5.32e-39 \\ 
11&5.39e-39 \\ 
12&5.54e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.94e-39 \\ 
2&5.01e-39 \\ 
3&5.41e-39 \\ 
4&5.55e-39 \\ 
5&5.57e-39 \\ 
6&5.73e-39 \\ 
7&6.11e-39 \\ 
8&6.34e-39 \\ 
9&6.67e-39 \\ 
10&6.69e-39 \\ 
11&6.76e-39 \\ 
12&7.03e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&2.96e-39 \\ 
2&3.93e-39 \\ 
3&4.40e-39 \\ 
4&4.59e-39 \\ 
5&4.65e-39 \\ 
6&4.87e-39 \\ 
7&5.22e-39 \\ 
8&5.46e-39 \\ 
9&5.76e-39 \\ 
10&5.79e-39 \\ 
11&5.86e-39 \\ 
12&6.06e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&2.10e-39 \\ 
2&2.90e-39 \\ 
3&3.37e-39 \\ 
4&3.65e-39 \\ 
5&3.82e-39 \\ 
6&4.06e-39 \\ 
7&4.36e-39 \\ 
8&4.51e-39 \\ 
9&4.72e-39 \\ 
10&4.74e-39 \\ 
11&4.80e-39 \\ 
12&4.95e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.46e-39 \\ 
2&4.45e-39 \\ 
3&4.89e-39 \\ 
4&5.05e-39 \\ 
5&5.09e-39 \\ 
6&5.28e-39 \\ 
7&5.62e-39 \\ 
8&5.85e-39 \\ 
9&6.15e-39 \\ 
10&6.19e-39 \\ 
11&6.25e-39 \\ 
12&6.45e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&2.60e-39 \\ 
2&3.42e-39 \\ 
3&3.86e-39 \\ 
4&4.11e-39 \\ 
5&4.26e-39 \\ 
6&4.47e-39 \\ 
7&4.76e-39 \\ 
8&4.90e-39 \\ 
9&5.11e-39 \\ 
10&5.14e-39 \\ 
11&5.19e-39 \\ 
12&5.34e-39 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&8.81e-40 \\ 
2&1.39e-39 \\ 
3&1.62e-39 \\ 
4&1.40e-39 \\ 
5&9.24e-40 \\ 
6&5.29e-40 \\ 
7&3.19e-40 \\ 
8&2.00e-40 \\ 
9&1.25e-40 \\ 
10&7.90e-41 \\ 
11&4.33e-41 \\ 
12&1.80e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&8.57e-40 \\ 
2&1.36e-39 \\ 
3&1.59e-39 \\ 
4&1.38e-39 \\ 
5&9.10e-40 \\ 
6&5.21e-40 \\ 
7&3.14e-40 \\ 
8&1.97e-40 \\ 
9&1.23e-40 \\ 
10&7.77e-41 \\ 
11&4.25e-41 \\ 
12&1.76e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&8.88e-40 \\ 
2&1.39e-39 \\ 
3&1.63e-39 \\ 
4&1.40e-39 \\ 
5&9.29e-40 \\ 
6&5.31e-40 \\ 
7&3.20e-40 \\ 
8&2.00e-40 \\ 
9&1.25e-40 \\ 
10&7.89e-41 \\ 
11&4.32e-41 \\ 
12&1.79e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&6.91e-40 \\ 
2&1.11e-39 \\ 
3&1.32e-39 \\ 
4&1.16e-39 \\ 
5&7.92e-40 \\ 
6&4.56e-40 \\ 
7&2.72e-40 \\ 
8&1.69e-40 \\ 
9&1.04e-40 \\ 
10&6.66e-41 \\ 
11&3.64e-41 \\ 
12&1.49e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&9.82e-40 \\ 
2&1.51e-39 \\ 
3&1.75e-39 \\ 
4&1.52e-39 \\ 
5&1.02e-39 \\ 
6&5.86e-40 \\ 
7&3.49e-40 \\ 
8&2.16e-40 \\ 
9&1.33e-40 \\ 
10&8.45e-41 \\ 
11&4.62e-41 \\ 
12&1.91e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&7.74e-40 \\ 
2&1.25e-39 \\ 
3&1.47e-39 \\ 
4&1.26e-39 \\ 
5&8.32e-40 \\ 
6&4.76e-40 \\ 
7&2.88e-40 \\ 
8&1.82e-40 \\ 
9&1.14e-40 \\ 
10&7.25e-41 \\ 
11&3.96e-41 \\ 
12&1.63e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&5.68e-40 \\ 
2&9.61e-40 \\ 
3&1.17e-39 \\ 
4&1.01e-39 \\ 
5&6.79e-40 \\ 
6&3.90e-40 \\ 
7&2.35e-40 \\ 
8&1.48e-40 \\ 
9&9.23e-41 \\ 
10&5.89e-41 \\ 
11&3.22e-41 \\ 
12&1.32e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&8.74e-40 \\ 
2&1.37e-39 \\ 
3&1.60e-39 \\ 
4&1.39e-39 \\ 
5&9.31e-40 \\ 
6&5.33e-40 \\ 
7&3.18e-40 \\ 
8&1.98e-40 \\ 
9&1.22e-40 \\ 
10&7.80e-41 \\ 
11&4.25e-41 \\ 
12&1.75e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&6.69e-40 \\ 
2&1.08e-39 \\ 
3&1.29e-39 \\ 
4&1.14e-39 \\ 
5&7.78e-40 \\ 
6&4.47e-40 \\ 
7&2.65e-40 \\ 
8&1.64e-40 \\ 
9&1.01e-40 \\ 
10&6.44e-41 \\ 
11&3.51e-41 \\ 
12&1.44e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.71e-40 \\ 
2&1.31e-39 \\ 
3&2.93e-39 \\ 
4&5.05e-39 \\ 
5&6.86e-39 \\ 
6&7.80e-39 \\ 
7&7.78e-39 \\ 
8&6.21e-39 \\ 
9&3.78e-39 \\ 
10&1.80e-39 \\ 
11&5.56e-40 \\ 
12&1.48e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.08e-40 \\ 
2&1.15e-39 \\ 
3&2.71e-39 \\ 
4&4.84e-39 \\ 
5&6.71e-39 \\ 
6&7.70e-39 \\ 
7&7.72e-39 \\ 
8&6.19e-39 \\ 
9&3.78e-39 \\ 
10&1.80e-39 \\ 
11&5.56e-40 \\ 
12&1.48e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.74e-40 \\ 
2&1.33e-39 \\ 
3&2.97e-39 \\ 
4&5.12e-39 \\ 
5&6.95e-39 \\ 
6&7.88e-39 \\ 
7&7.84e-39 \\ 
8&6.23e-39 \\ 
9&3.77e-39 \\ 
10&1.77e-39 \\ 
11&5.40e-40 \\ 
12&1.40e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&2.82e-40 \\ 
2&1.13e-39 \\ 
3&2.66e-39 \\ 
4&4.32e-39 \\ 
5&5.39e-39 \\ 
6&5.94e-39 \\ 
7&6.03e-39 \\ 
8&5.10e-39 \\ 
9&3.20e-39 \\ 
10&1.58e-39 \\ 
11&5.28e-40 \\ 
12&1.52e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&4.36e-40 \\ 
2&1.65e-39 \\ 
3&3.77e-39 \\ 
4&6.31e-39 \\ 
5&8.18e-39 \\ 
6&8.89e-39 \\ 
7&8.48e-39 \\ 
8&6.35e-39 \\ 
9&3.59e-39 \\ 
10&1.63e-39 \\ 
11&5.08e-40 \\ 
12&1.41e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.66e-40 \\ 
2&1.27e-39 \\ 
3&2.68e-39 \\ 
4&4.26e-39 \\ 
5&5.44e-39 \\ 
6&6.26e-39 \\ 
7&6.66e-39 \\ 
8&5.93e-39 \\ 
9&3.77e-39 \\ 
10&1.80e-39 \\ 
11&5.56e-40 \\ 
12&1.48e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&2.17e-40 \\ 
2&7.86e-40 \\ 
3&1.79e-39 \\ 
4&3.02e-39 \\ 
5&3.99e-39 \\ 
6&4.74e-39 \\ 
7&5.17e-39 \\ 
8&4.81e-39 \\ 
9&3.28e-39 \\ 
10&1.69e-39 \\ 
11&5.49e-40 \\ 
12&1.48e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&4.31e-40 \\ 
2&1.61e-39 \\ 
3&3.53e-39 \\ 
4&5.51e-39 \\ 
5&6.75e-39 \\ 
6&7.35e-39 \\ 
7&7.36e-39 \\ 
8&6.07e-39 \\ 
9&3.58e-39 \\ 
10&1.63e-39 \\ 
11&5.08e-40 \\ 
12&1.41e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&2.82e-40 \\ 
2&1.12e-39 \\ 
3&2.64e-39 \\ 
4&4.27e-39 \\ 
5&5.31e-39 \\ 
6&5.82e-39 \\ 
7&5.87e-39 \\ 
8&4.95e-39 \\ 
9&3.09e-39 \\ 
10&1.52e-39 \\ 
11&5.02e-40 \\ 
12&1.41e-40 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&5.83e-39 \\ 
2&6.46e-39 \\ 
3&7.10e-39 \\ 
4&7.83e-39 \\ 
5&8.43e-39 \\ 
6&9.35e-39 \\ 
7&1.00e-38 \\ 
8&9.47e-39 \\ 
9&7.83e-39 \\ 
10&5.65e-39 \\ 
11&3.56e-39 \\ 
12&1.97e-39 \\ 
13&1.07e-39 \\ 
14&5.88e-40 \\ 
15&1.83e-40 \\ 
16&2.20e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&4.83e-39 \\ 
2&5.53e-39 \\ 
3&6.26e-39 \\ 
4&7.09e-39 \\ 
5&7.80e-39 \\ 
6&8.90e-39 \\ 
7&9.76e-39 \\ 
8&9.31e-39 \\ 
9&7.75e-39 \\ 
10&5.62e-39 \\ 
11&3.55e-39 \\ 
12&1.97e-39 \\ 
13&1.07e-39 \\ 
14&5.89e-40 \\ 
15&1.83e-40 \\ 
16&2.20e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&5.88e-39 \\ 
2&6.53e-39 \\ 
3&7.19e-39 \\ 
4&7.93e-39 \\ 
5&8.55e-39 \\ 
6&9.48e-39 \\ 
7&1.02e-38 \\ 
8&9.57e-39 \\ 
9&7.90e-39 \\ 
10&5.68e-39 \\ 
11&3.57e-39 \\ 
12&1.96e-39 \\ 
13&1.06e-39 \\ 
14&5.77e-40 \\ 
15&1.77e-40 \\ 
16&2.06e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&4.45e-39 \\ 
2&5.31e-39 \\ 
3&6.17e-39 \\ 
4&7.03e-39 \\ 
5&7.60e-39 \\ 
6&8.11e-39 \\ 
7&7.93e-39 \\ 
8&7.26e-39 \\ 
9&5.96e-39 \\ 
10&4.54e-39 \\ 
11&2.96e-39 \\ 
12&1.67e-39 \\ 
13&9.35e-40 \\ 
14&5.28e-40 \\ 
15&1.75e-40 \\ 
16&2.28e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&6.79e-39 \\ 
2&7.90e-39 \\ 
3&8.94e-39 \\ 
4&9.99e-39 \\ 
5&1.08e-38 \\ 
6&1.17e-38 \\ 
7&1.20e-38 \\ 
8&1.10e-38 \\ 
9&8.69e-39 \\ 
10&5.98e-39 \\ 
11&3.55e-39 \\ 
12&1.86e-39 \\ 
13&9.79e-40 \\ 
14&5.32e-40 \\ 
15&1.67e-40 \\ 
16&2.12e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&5.75e-39 \\ 
2&6.32e-39 \\ 
3&6.84e-39 \\ 
4&7.37e-39 \\ 
5&7.76e-39 \\ 
6&8.07e-39 \\ 
7&8.01e-39 \\ 
8&7.52e-39 \\ 
9&6.48e-39 \\ 
10&5.15e-39 \\ 
11&3.49e-39 \\ 
12&1.97e-39 \\ 
13&1.07e-39 \\ 
14&5.88e-40 \\ 
15&1.83e-40 \\ 
16&2.20e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&3.48e-39 \\ 
2&3.85e-39 \\ 
3&4.29e-39 \\ 
4&4.81e-39 \\ 
5&5.17e-39 \\ 
6&5.63e-39 \\ 
7&5.81e-39 \\ 
8&5.61e-39 \\ 
9&4.96e-39 \\ 
10&4.08e-39 \\ 
11&2.88e-39 \\ 
12&1.72e-39 \\ 
13&9.91e-40 \\ 
14&5.63e-40 \\ 
15&1.81e-40 \\ 
16&2.20e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&6.71e-39 \\ 
2&7.76e-39 \\ 
3&8.68e-39 \\ 
4&9.54e-39 \\ 
5&1.01e-38 \\ 
6&1.05e-38 \\ 
7&1.00e-38 \\ 
8&9.02e-39 \\ 
9&7.34e-39 \\ 
10&5.49e-39 \\ 
11&3.47e-39 \\ 
12&1.86e-39 \\ 
13&9.79e-40 \\ 
14&5.32e-40 \\ 
15&1.67e-40 \\ 
16&2.12e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c |}
\hline

\hline
Bin & Cross Section \\ \hline \hline
1&4.44e-39 \\ 
2&5.29e-39 \\ 
3&6.13e-39 \\ 
4&6.98e-39 \\ 
5&7.53e-39 \\ 
6&8.01e-39 \\ 
7&7.80e-39 \\ 
8&7.12e-39 \\ 
9&5.82e-39 \\ 
10&4.41e-39 \\ 
11&2.87e-39 \\ 
12&1.61e-39 \\ 
13&9.00e-40 \\ 
14&5.07e-40 \\ 
15&1.66e-40 \\ 
16&2.12e-41 \\ 

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 9.33e-41 & 1.10e-40 & 1.23e-40 & 1.04e-40 & 7.64e-41 & 4.23e-41 & 2.58e-41 & 1.52e-41 & 9.17e-42 & 6.35e-42 & 5.01e-42 & 2.47e-42 \\ \hline
2 & 3.31e-40 & 4.13e-40 & 4.52e-40 & 4.08e-40 & 2.86e-40 & 1.66e-40 & 8.98e-41 & 5.35e-41 & 3.18e-41 & 2.08e-41 & 1.09e-41 & 4.88e-42 \\ \hline
3 & 7.74e-40 & 9.44e-40 & 1.02e-39 & 9.10e-40 & 6.39e-40 & 3.60e-40 & 1.96e-40 & 1.19e-40 & 7.07e-41 & 4.22e-41 & 2.30e-41 & 9.42e-42 \\ \hline
4 & 1.37e-39 & 1.64e-39 & 1.76e-39 & 1.58e-39 & 1.08e-39 & 6.03e-40 & 3.48e-40 & 1.99e-40 & 1.17e-40 & 7.14e-41 & 3.97e-41 & 1.62e-41 \\ \hline
5 & 1.87e-39 & 2.30e-39 & 2.44e-39 & 2.10e-39 & 1.43e-39 & 8.06e-40 & 4.67e-40 & 2.66e-40 & 1.57e-40 & 9.72e-41 & 5.40e-41 & 2.21e-41 \\ \hline
6 & 2.24e-39 & 2.62e-39 & 2.76e-39 & 2.35e-39 & 1.61e-39 & 9.05e-40 & 5.09e-40 & 3.05e-40 & 1.75e-40 & 1.12e-40 & 6.02e-41 & 2.52e-41 \\ \hline
7 & 2.29e-39 & 2.64e-39 & 2.75e-39 & 2.35e-39 & 1.54e-39 & 8.48e-40 & 5.07e-40 & 2.98e-40 & 1.85e-40 & 1.11e-40 & 5.89e-41 & 2.50e-41 \\ \hline
8 & 1.23e-39 & 2.33e-39 & 2.35e-39 & 1.93e-39 & 1.23e-39 & 6.77e-40 & 4.07e-40 & 2.51e-40 & 1.56e-40 & 9.97e-41 & 5.30e-41 & 2.15e-41 \\ \hline
9 & 2.90e-41 & 1.34e-39 & 1.71e-39 & 1.29e-39 & 7.91e-40 & 4.58e-40 & 2.80e-40 & 1.81e-40 & 1.14e-40 & 7.37e-41 & 3.91e-41 & 1.60e-41 \\ \hline
10 & 0.00e+00 & 8.67e-41 & 8.68e-40 & 7.13e-40 & 4.24e-40 & 2.56e-40 & 1.66e-40 & 1.11e-40 & 7.44e-41 & 4.71e-41 & 2.65e-41 & 1.09e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.82e-41 & 1.95e-40 & 1.48e-40 & 9.72e-41 & 7.03e-41 & 5.54e-41 & 3.77e-41 & 2.42e-41 & 1.38e-41 & 5.59e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 2.10e-41 & 2.59e-41 & 2.51e-41 & 2.09e-41 & 1.40e-41 & 1.02e-41 & 5.86e-42 & 2.66e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.66e-43 & 1.49e-42 & 2.12e-42 & 2.14e-42 & 1.73e-42 & 1.12e-42 & 5.14e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 7.43e-41 & 8.89e-41 & 9.86e-41 & 8.87e-41 & 6.61e-41 & 3.67e-41 & 2.21e-41 & 1.22e-41 & 7.52e-42 & 4.94e-42 & 4.44e-42 & 2.23e-42 \\ \hline
2 & 2.84e-40 & 3.54e-40 & 3.91e-40 & 3.60e-40 & 2.58e-40 & 1.48e-40 & 7.98e-41 & 4.73e-41 & 2.79e-41 & 1.82e-41 & 9.62e-42 & 4.30e-42 \\ \hline
3 & 7.10e-40 & 8.66e-40 & 9.39e-40 & 8.51e-40 & 6.00e-40 & 3.39e-40 & 1.84e-40 & 1.11e-40 & 6.53e-41 & 3.89e-41 & 2.10e-41 & 8.59e-42 \\ \hline
4 & 1.31e-39 & 1.56e-39 & 1.69e-39 & 1.52e-39 & 1.05e-39 & 5.84e-40 & 3.35e-40 & 1.92e-40 & 1.12e-40 & 6.81e-41 & 3.79e-41 & 1.55e-41 \\ \hline
5 & 1.83e-39 & 2.24e-39 & 2.38e-39 & 2.06e-39 & 1.40e-39 & 7.90e-40 & 4.57e-40 & 2.60e-40 & 1.53e-40 & 9.46e-41 & 5.25e-41 & 2.14e-41 \\ \hline
6 & 2.21e-39 & 2.58e-39 & 2.72e-39 & 2.32e-39 & 1.59e-39 & 8.95e-40 & 5.03e-40 & 3.01e-40 & 1.72e-40 & 1.10e-40 & 5.92e-41 & 2.48e-41 \\ \hline
7 & 2.27e-39 & 2.62e-39 & 2.73e-39 & 2.33e-39 & 1.53e-39 & 8.42e-40 & 5.03e-40 & 2.95e-40 & 1.84e-40 & 1.10e-40 & 5.83e-41 & 2.47e-41 \\ \hline
8 & 1.22e-39 & 2.32e-39 & 2.35e-39 & 1.92e-39 & 1.22e-39 & 6.75e-40 & 4.06e-40 & 2.50e-40 & 1.56e-40 & 9.92e-41 & 5.27e-41 & 2.14e-41 \\ \hline
9 & 2.90e-41 & 1.34e-39 & 1.71e-39 & 1.29e-39 & 7.91e-40 & 4.58e-40 & 2.80e-40 & 1.81e-40 & 1.14e-40 & 7.36e-41 & 3.90e-41 & 1.60e-41 \\ \hline
10 & 0.00e+00 & 8.67e-41 & 8.69e-40 & 7.14e-40 & 4.25e-40 & 2.56e-40 & 1.66e-40 & 1.11e-40 & 7.44e-41 & 4.71e-41 & 2.65e-41 & 1.09e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.82e-41 & 1.95e-40 & 1.48e-40 & 9.74e-41 & 7.04e-41 & 5.55e-41 & 3.78e-41 & 2.43e-41 & 1.38e-41 & 5.60e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 2.11e-41 & 2.60e-41 & 2.51e-41 & 2.09e-41 & 1.41e-41 & 1.02e-41 & 5.87e-42 & 2.67e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.67e-43 & 1.49e-42 & 2.13e-42 & 2.14e-42 & 1.74e-42 & 1.13e-42 & 5.15e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 9.40e-41 & 1.10e-40 & 1.24e-40 & 1.06e-40 & 7.74e-41 & 4.30e-41 & 2.62e-41 & 1.54e-41 & 9.26e-42 & 6.40e-42 & 5.04e-42 & 2.48e-42 \\ \hline
2 & 3.34e-40 & 4.18e-40 & 4.58e-40 & 4.13e-40 & 2.90e-40 & 1.68e-40 & 9.12e-41 & 5.43e-41 & 3.22e-41 & 2.10e-41 & 1.10e-41 & 4.95e-42 \\ \hline
3 & 7.84e-40 & 9.56e-40 & 1.03e-39 & 9.24e-40 & 6.49e-40 & 3.66e-40 & 1.99e-40 & 1.21e-40 & 7.17e-41 & 4.28e-41 & 2.34e-41 & 9.55e-42 \\ \hline
4 & 1.39e-39 & 1.66e-39 & 1.79e-39 & 1.60e-39 & 1.10e-39 & 6.13e-40 & 3.53e-40 & 2.02e-40 & 1.19e-40 & 7.24e-41 & 4.03e-41 & 1.64e-41 \\ \hline
5 & 1.89e-39 & 2.32e-39 & 2.47e-39 & 2.13e-39 & 1.45e-39 & 8.17e-40 & 4.73e-40 & 2.70e-40 & 1.59e-40 & 9.85e-41 & 5.46e-41 & 2.23e-41 \\ \hline
6 & 2.26e-39 & 2.64e-39 & 2.78e-39 & 2.38e-39 & 1.63e-39 & 9.15e-40 & 5.15e-40 & 3.08e-40 & 1.77e-40 & 1.13e-40 & 6.08e-41 & 2.55e-41 \\ \hline
7 & 2.30e-39 & 2.66e-39 & 2.78e-39 & 2.37e-39 & 1.56e-39 & 8.55e-40 & 5.11e-40 & 3.01e-40 & 1.87e-40 & 1.12e-40 & 5.94e-41 & 2.52e-41 \\ \hline
8 & 1.23e-39 & 2.33e-39 & 2.36e-39 & 1.94e-39 & 1.23e-39 & 6.80e-40 & 4.09e-40 & 2.53e-40 & 1.57e-40 & 1.00e-40 & 5.33e-41 & 2.16e-41 \\ \hline
9 & 2.89e-41 & 1.34e-39 & 1.70e-39 & 1.29e-39 & 7.88e-40 & 4.57e-40 & 2.79e-40 & 1.80e-40 & 1.14e-40 & 7.35e-41 & 3.90e-41 & 1.60e-41 \\ \hline
10 & 0.00e+00 & 8.55e-41 & 8.53e-40 & 7.02e-40 & 4.18e-40 & 2.52e-40 & 1.64e-40 & 1.10e-40 & 7.35e-41 & 4.66e-41 & 2.62e-41 & 1.08e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.68e-41 & 1.89e-40 & 1.43e-40 & 9.42e-41 & 6.82e-41 & 5.38e-41 & 3.67e-41 & 2.36e-41 & 1.35e-41 & 5.47e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 1.97e-41 & 2.43e-41 & 2.36e-41 & 1.97e-41 & 1.33e-41 & 9.71e-42 & 5.60e-42 & 2.55e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.04e-43 & 1.33e-42 & 1.89e-42 & 1.92e-42 & 1.56e-42 & 1.02e-42 & 4.72e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 6.52e-41 & 7.66e-41 & 8.99e-41 & 7.76e-41 & 6.26e-41 & 3.66e-41 & 2.28e-41 & 1.18e-41 & 6.81e-42 & 4.83e-42 & 4.15e-42 & 2.20e-42 \\ \hline
2 & 2.58e-40 & 3.41e-40 & 3.85e-40 & 3.59e-40 & 2.64e-40 & 1.53e-40 & 8.29e-41 & 4.83e-41 & 2.66e-41 & 1.80e-41 & 9.40e-42 & 4.47e-42 \\ \hline
3 & 6.54e-40 & 8.08e-40 & 9.04e-40 & 8.43e-40 & 6.28e-40 & 3.61e-40 & 1.95e-40 & 1.11e-40 & 6.24e-41 & 3.81e-41 & 2.13e-41 & 8.73e-42 \\ \hline
4 & 1.08e-39 & 1.34e-39 & 1.48e-39 & 1.37e-39 & 1.00e-39 & 5.75e-40 & 3.15e-40 & 1.74e-40 & 1.00e-40 & 6.27e-41 & 3.50e-41 & 1.33e-41 \\ \hline
5 & 1.40e-39 & 1.70e-39 & 1.87e-39 & 1.69e-39 & 1.21e-39 & 6.99e-40 & 3.85e-40 & 2.17e-40 & 1.24e-40 & 8.05e-41 & 4.11e-41 & 1.63e-41 \\ \hline
6 & 1.66e-39 & 1.92e-39 & 2.09e-39 & 1.84e-39 & 1.30e-39 & 7.11e-40 & 3.96e-40 & 2.35e-40 & 1.36e-40 & 8.34e-41 & 4.48e-41 & 1.79e-41 \\ \hline
7 & 1.79e-39 & 2.04e-39 & 2.11e-39 & 1.83e-39 & 1.25e-39 & 6.78e-40 & 3.95e-40 & 2.27e-40 & 1.37e-40 & 8.34e-41 & 4.50e-41 & 1.87e-41 \\ \hline
8 & 1.02e-39 & 1.93e-39 & 1.93e-39 & 1.59e-39 & 1.02e-39 & 5.63e-40 & 3.37e-40 & 2.03e-40 & 1.25e-40 & 7.95e-41 & 4.21e-41 & 1.68e-41 \\ \hline
9 & 2.50e-41 & 1.16e-39 & 1.45e-39 & 1.09e-39 & 6.64e-40 & 3.84e-40 & 2.36e-40 & 1.53e-40 & 9.62e-41 & 6.12e-41 & 3.28e-41 & 1.33e-41 \\ \hline
10 & 0.00e+00 & 7.64e-41 & 7.65e-40 & 6.21e-40 & 3.65e-40 & 2.25e-40 & 1.47e-40 & 9.88e-41 & 6.63e-41 & 4.22e-41 & 2.36e-41 & 9.68e-42 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.38e-41 & 1.80e-40 & 1.37e-40 & 9.19e-41 & 6.72e-41 & 5.34e-41 & 3.67e-41 & 2.38e-41 & 1.34e-41 & 5.45e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 2.11e-41 & 2.62e-41 & 2.59e-41 & 2.14e-41 & 1.47e-41 & 1.05e-41 & 6.04e-42 & 2.75e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 6.11e-43 & 1.53e-42 & 2.23e-42 & 2.26e-42 & 1.86e-42 & 1.18e-42 & 5.49e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 1.06e-40 & 1.26e-40 & 1.43e-40 & 1.26e-40 & 9.49e-41 & 5.29e-41 & 3.24e-41 & 1.80e-41 & 1.09e-41 & 7.45e-42 & 5.52e-42 & 2.62e-42 \\ \hline
2 & 3.98e-40 & 5.05e-40 & 5.65e-40 & 5.20e-40 & 3.75e-40 & 2.16e-40 & 1.16e-40 & 6.92e-41 & 3.98e-41 & 2.62e-41 & 1.38e-41 & 6.21e-42 \\ \hline
3 & 9.58e-40 & 1.18e-39 & 1.30e-39 & 1.19e-39 & 8.55e-40 & 4.86e-40 & 2.63e-40 & 1.56e-40 & 9.05e-41 & 5.44e-41 & 2.97e-41 & 1.21e-41 \\ \hline
4 & 1.64e-39 & 1.99e-39 & 2.18e-39 & 2.00e-39 & 1.40e-39 & 7.92e-40 & 4.47e-40 & 2.53e-40 & 1.47e-40 & 8.99e-41 & 5.00e-41 & 2.01e-41 \\ \hline
5 & 2.16e-39 & 2.67e-39 & 2.89e-39 & 2.54e-39 & 1.75e-39 & 9.96e-40 & 5.70e-40 & 3.22e-40 & 1.88e-40 & 1.17e-40 & 6.42e-41 & 2.61e-41 \\ \hline
6 & 2.49e-39 & 2.94e-39 & 3.13e-39 & 2.71e-39 & 1.88e-39 & 1.05e-39 & 5.88e-40 & 3.50e-40 & 2.01e-40 & 1.28e-40 & 6.87e-41 & 2.84e-41 \\ \hline
7 & 2.45e-39 & 2.86e-39 & 3.00e-39 & 2.58e-39 & 1.71e-39 & 9.41e-40 & 5.60e-40 & 3.27e-40 & 2.02e-40 & 1.21e-40 & 6.45e-41 & 2.73e-41 \\ \hline
8 & 1.25e-39 & 2.36e-39 & 2.40e-39 & 1.98e-39 & 1.26e-39 & 6.97e-40 & 4.19e-40 & 2.58e-40 & 1.61e-40 & 1.03e-40 & 5.47e-41 & 2.21e-41 \\ \hline
9 & 2.80e-41 & 1.27e-39 & 1.61e-39 & 1.22e-39 & 7.48e-40 & 4.35e-40 & 2.67e-40 & 1.73e-40 & 1.10e-40 & 7.10e-41 & 3.76e-41 & 1.55e-41 \\ \hline
10 & 0.00e+00 & 7.89e-41 & 7.85e-40 & 6.43e-40 & 3.82e-40 & 2.32e-40 & 1.52e-40 & 1.02e-40 & 6.84e-41 & 4.35e-41 & 2.45e-41 & 1.01e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.32e-41 & 1.76e-40 & 1.34e-40 & 8.88e-41 & 6.45e-41 & 5.10e-41 & 3.48e-41 & 2.23e-41 & 1.27e-41 & 5.19e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 1.99e-41 & 2.46e-41 & 2.39e-41 & 1.99e-41 & 1.35e-41 & 9.79e-42 & 5.59e-42 & 2.54e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.53e-43 & 1.46e-42 & 2.08e-42 & 2.10e-42 & 1.70e-42 & 1.10e-42 & 5.03e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 9.21e-41 & 1.08e-40 & 1.21e-40 & 1.03e-40 & 7.52e-41 & 4.18e-41 & 2.54e-41 & 1.50e-41 & 9.07e-42 & 6.24e-42 & 4.96e-42 & 2.46e-42 \\ \hline
2 & 3.21e-40 & 4.02e-40 & 4.39e-40 & 3.95e-40 & 2.76e-40 & 1.60e-40 & 8.72e-41 & 5.19e-41 & 3.07e-41 & 2.01e-41 & 1.06e-41 & 4.74e-42 \\ \hline
3 & 7.10e-40 & 8.67e-40 & 9.33e-40 & 8.32e-40 & 5.81e-40 & 3.27e-40 & 1.81e-40 & 1.09e-40 & 6.43e-41 & 3.89e-41 & 2.13e-41 & 8.74e-42 \\ \hline
4 & 1.16e-39 & 1.39e-39 & 1.49e-39 & 1.31e-39 & 9.11e-40 & 5.12e-40 & 2.90e-40 & 1.67e-40 & 9.79e-41 & 6.17e-41 & 3.40e-41 & 1.35e-41 \\ \hline
5 & 1.51e-39 & 1.81e-39 & 1.93e-39 & 1.65e-39 & 1.14e-39 & 6.44e-40 & 3.65e-40 & 2.13e-40 & 1.24e-40 & 8.04e-41 & 4.21e-41 & 1.70e-41 \\ \hline
6 & 1.84e-39 & 2.12e-39 & 2.21e-39 & 1.88e-39 & 1.28e-39 & 7.07e-40 & 4.04e-40 & 2.44e-40 & 1.44e-40 & 8.77e-41 & 4.80e-41 & 1.95e-41 \\ \hline
7 & 2.02e-39 & 2.31e-39 & 2.35e-39 & 1.99e-39 & 1.32e-39 & 7.16e-40 & 4.24e-40 & 2.50e-40 & 1.53e-40 & 9.32e-41 & 4.95e-41 & 2.10e-41 \\ \hline
8 & 1.18e-39 & 2.25e-39 & 2.25e-39 & 1.84e-39 & 1.17e-39 & 6.43e-40 & 3.86e-40 & 2.36e-40 & 1.47e-40 & 9.37e-41 & 4.95e-41 & 2.00e-41 \\ \hline
9 & 2.89e-41 & 1.34e-39 & 1.70e-39 & 1.29e-39 & 7.89e-40 & 4.57e-40 & 2.79e-40 & 1.80e-40 & 1.14e-40 & 7.34e-41 & 3.89e-41 & 1.59e-41 \\ \hline
10 & 0.00e+00 & 8.67e-41 & 8.68e-40 & 7.13e-40 & 4.24e-40 & 2.56e-40 & 1.66e-40 & 1.11e-40 & 7.44e-41 & 4.71e-41 & 2.65e-41 & 1.09e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.82e-41 & 1.95e-40 & 1.48e-40 & 9.72e-41 & 7.03e-41 & 5.54e-41 & 3.77e-41 & 2.42e-41 & 1.38e-41 & 5.59e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 2.10e-41 & 2.59e-41 & 2.51e-41 & 2.09e-41 & 1.40e-41 & 1.02e-41 & 5.86e-42 & 2.66e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.66e-43 & 1.49e-42 & 2.12e-42 & 2.14e-42 & 1.73e-42 & 1.12e-42 & 5.14e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 5.24e-41 & 6.03e-41 & 6.95e-41 & 5.64e-41 & 4.41e-41 & 2.60e-41 & 1.61e-41 & 8.86e-42 & 5.07e-42 & 3.73e-42 & 3.64e-42 & 2.05e-42 \\ \hline
2 & 1.89e-40 & 2.47e-40 & 2.72e-40 & 2.46e-40 & 1.74e-40 & 1.02e-40 & 5.62e-41 & 3.25e-41 & 1.85e-41 & 1.24e-41 & 6.47e-42 & 3.15e-42 \\ \hline
3 & 4.61e-40 & 5.62e-40 & 6.16e-40 & 5.58e-40 & 4.09e-40 & 2.32e-40 & 1.26e-40 & 7.44e-41 & 4.23e-41 & 2.56e-41 & 1.45e-41 & 5.94e-42 \\ \hline
4 & 7.90e-40 & 9.58e-40 & 1.04e-39 & 9.43e-40 & 6.76e-40 & 3.84e-40 & 2.13e-40 & 1.19e-40 & 6.94e-41 & 4.36e-41 & 2.42e-41 & 9.21e-42 \\ \hline
5 & 1.07e-39 & 1.29e-39 & 1.39e-39 & 1.24e-39 & 8.71e-40 & 5.00e-40 & 2.79e-40 & 1.58e-40 & 9.10e-41 & 5.91e-41 & 3.04e-41 & 1.21e-41 \\ \hline
6 & 1.35e-39 & 1.56e-39 & 1.67e-39 & 1.45e-39 & 1.01e-39 & 5.55e-40 & 3.10e-40 & 1.85e-40 & 1.08e-40 & 6.58e-41 & 3.55e-41 & 1.45e-41 \\ \hline
7 & 1.55e-39 & 1.76e-39 & 1.81e-39 & 1.57e-39 & 1.06e-39 & 5.73e-40 & 3.35e-40 & 1.93e-40 & 1.17e-40 & 7.12e-41 & 3.81e-41 & 1.59e-41 \\ \hline
8 & 9.54e-40 & 1.83e-39 & 1.83e-39 & 1.51e-39 & 9.70e-40 & 5.31e-40 & 3.16e-40 & 1.90e-40 & 1.17e-40 & 7.41e-41 & 3.91e-41 & 1.56e-41 \\ \hline
9 & 2.50e-41 & 1.18e-39 & 1.50e-39 & 1.13e-39 & 6.89e-40 & 3.97e-40 & 2.41e-40 & 1.54e-40 & 9.69e-41 & 6.14e-41 & 3.26e-41 & 1.33e-41 \\ \hline
10 & 0.00e+00 & 8.14e-41 & 8.24e-40 & 6.73e-40 & 3.97e-40 & 2.40e-40 & 1.55e-40 & 1.03e-40 & 6.91e-41 & 4.35e-41 & 2.43e-41 & 1.00e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.76e-41 & 1.93e-40 & 1.46e-40 & 9.61e-41 & 6.94e-41 & 5.48e-41 & 3.73e-41 & 2.40e-41 & 1.36e-41 & 5.49e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 2.10e-41 & 2.59e-41 & 2.51e-41 & 2.09e-41 & 1.40e-41 & 1.02e-41 & 5.86e-42 & 2.66e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.66e-43 & 1.49e-42 & 2.12e-42 & 2.14e-42 & 1.73e-42 & 1.12e-42 & 5.14e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 1.05e-40 & 1.24e-40 & 1.41e-40 & 1.24e-40 & 9.37e-41 & 5.24e-41 & 3.20e-41 & 1.79e-41 & 1.08e-41 & 7.34e-42 & 5.46e-42 & 2.61e-42 \\ \hline
2 & 3.88e-40 & 4.94e-40 & 5.52e-40 & 5.06e-40 & 3.65e-40 & 2.11e-40 & 1.14e-40 & 6.75e-41 & 3.87e-41 & 2.56e-41 & 1.34e-41 & 6.06e-42 \\ \hline
3 & 8.94e-40 & 1.11e-39 & 1.21e-39 & 1.11e-39 & 7.97e-40 & 4.53e-40 & 2.49e-40 & 1.46e-40 & 8.41e-41 & 5.12e-41 & 2.80e-41 & 1.14e-41 \\ \hline
4 & 1.43e-39 & 1.75e-39 & 1.91e-39 & 1.73e-39 & 1.23e-39 & 7.00e-40 & 3.89e-40 & 2.21e-40 & 1.27e-40 & 8.02e-41 & 4.42e-41 & 1.75e-41 \\ \hline
5 & 1.80e-39 & 2.18e-39 & 2.37e-39 & 2.09e-39 & 1.46e-39 & 8.34e-40 & 4.68e-40 & 2.69e-40 & 1.55e-40 & 1.01e-40 & 5.23e-41 & 2.11e-41 \\ \hline
6 & 2.09e-39 & 2.43e-39 & 2.59e-39 & 2.24e-39 & 1.55e-39 & 8.55e-40 & 4.83e-40 & 2.89e-40 & 1.70e-40 & 1.04e-40 & 5.66e-41 & 2.27e-41 \\ \hline
7 & 2.19e-39 & 2.52e-39 & 2.59e-39 & 2.22e-39 & 1.49e-39 & 8.10e-40 & 4.77e-40 & 2.79e-40 & 1.70e-40 & 1.03e-40 & 5.51e-41 & 2.34e-41 \\ \hline
8 & 1.21e-39 & 2.29e-39 & 2.30e-39 & 1.89e-39 & 1.20e-39 & 6.63e-40 & 3.98e-40 & 2.43e-40 & 1.51e-40 & 9.65e-41 & 5.12e-41 & 2.06e-41 \\ \hline
9 & 2.79e-41 & 1.27e-39 & 1.61e-39 & 1.22e-39 & 7.46e-40 & 4.33e-40 & 2.66e-40 & 1.72e-40 & 1.09e-40 & 7.06e-41 & 3.75e-41 & 1.54e-41 \\ \hline
10 & 0.00e+00 & 7.88e-41 & 7.85e-40 & 6.43e-40 & 3.82e-40 & 2.32e-40 & 1.52e-40 & 1.02e-40 & 6.84e-41 & 4.35e-41 & 2.45e-41 & 1.01e-41 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.32e-41 & 1.76e-40 & 1.34e-40 & 8.88e-41 & 6.45e-41 & 5.10e-41 & 3.48e-41 & 2.23e-41 & 1.27e-41 & 5.19e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 1.99e-41 & 2.46e-41 & 2.39e-41 & 1.99e-41 & 1.35e-41 & 9.79e-42 & 5.59e-42 & 2.54e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.53e-43 & 1.46e-42 & 2.08e-42 & 2.10e-42 & 1.70e-42 & 1.10e-42 & 5.03e-43 \\ \hline

\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\ \hline \hline
1 & 6.51e-41 & 7.64e-41 & 8.98e-41 & 7.76e-41 & 6.26e-41 & 3.66e-41 & 2.27e-41 & 1.17e-41 & 6.79e-42 & 4.83e-42 & 4.15e-42 & 2.20e-42 \\ \hline
2 & 2.57e-40 & 3.39e-40 & 3.84e-40 & 3.58e-40 & 2.63e-40 & 1.53e-40 & 8.26e-41 & 4.82e-41 & 2.65e-41 & 1.79e-41 & 9.35e-42 & 4.47e-42 \\ \hline
3 & 6.45e-40 & 8.01e-40 & 8.97e-40 & 8.39e-40 & 6.25e-40 & 3.59e-40 & 1.94e-40 & 1.11e-40 & 6.21e-41 & 3.78e-41 & 2.12e-41 & 8.64e-42 \\ \hline
4 & 1.06e-39 & 1.32e-39 & 1.46e-39 & 1.36e-39 & 9.98e-40 & 5.72e-40 & 3.13e-40 & 1.72e-40 & 9.89e-41 & 6.21e-41 & 3.45e-41 & 1.32e-41 \\ \hline
5 & 1.36e-39 & 1.67e-39 & 1.84e-39 & 1.67e-39 & 1.20e-39 & 6.90e-40 & 3.81e-40 & 2.14e-40 & 1.22e-40 & 7.94e-41 & 4.05e-41 & 1.62e-41 \\ \hline
6 & 1.60e-39 & 1.87e-39 & 2.05e-39 & 1.81e-39 & 1.28e-39 & 7.02e-40 & 3.89e-40 & 2.30e-40 & 1.34e-40 & 8.19e-41 & 4.40e-41 & 1.76e-41 \\ \hline
7 & 1.71e-39 & 1.98e-39 & 2.06e-39 & 1.80e-39 & 1.22e-39 & 6.66e-40 & 3.88e-40 & 2.23e-40 & 1.34e-40 & 8.13e-41 & 4.37e-41 & 1.83e-41 \\ \hline
8 & 9.76e-40 & 1.86e-39 & 1.87e-39 & 1.56e-39 & 1.00e-39 & 5.51e-40 & 3.28e-40 & 1.97e-40 & 1.22e-40 & 7.70e-41 & 4.07e-41 & 1.62e-41 \\ \hline
9 & 2.40e-41 & 1.11e-39 & 1.40e-39 & 1.06e-39 & 6.46e-40 & 3.73e-40 & 2.28e-40 & 1.46e-40 & 9.24e-41 & 5.87e-41 & 3.12e-41 & 1.27e-41 \\ \hline
10 & 0.00e+00 & 7.36e-41 & 7.41e-40 & 6.03e-40 & 3.55e-40 & 2.16e-40 & 1.41e-40 & 9.42e-41 & 6.32e-41 & 3.99e-41 & 2.23e-41 & 9.18e-42 \\ \hline
11 & 0.00e+00 & 0.00e+00 & 4.25e-41 & 1.74e-40 & 1.32e-40 & 8.77e-41 & 6.36e-41 & 5.04e-41 & 3.44e-41 & 2.21e-41 & 1.25e-41 & 5.09e-42 \\ \hline
12 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 1.99e-41 & 2.46e-41 & 2.39e-41 & 1.99e-41 & 1.35e-41 & 9.79e-42 & 5.59e-42 & 2.54e-42 \\ \hline
13 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 0.00e+00 & 5.53e-43 & 1.46e-42 & 2.08e-42 & 2.10e-42 & 1.70e-42 & 1.10e-42 & 5.03e-43 \\ \hline

\hline
\end{tabular}
